Analyzing powers in $d(\vec{p}, pp)n$ at intermediate and large scattering angles at $190$~MeV

Understanding of the exact nature of three-nucleon forces is the most challenging topic in the field of nuclear physics. Three-nucleon break-up reaction is a good tool to look into the underlying dynamics of the nuclear force, thanks to its rich kinematical phase space which has different levels of sensitivity to three-nucleon force effects. The recent studies on few-nucleon systems have revealed that the current nuclear force models cannot describe nucleon-deuteron scattering data accurately. In the present work, the analyzing powers of the proton-deuteron break-up reaction obtained using a 190 MeV polarized proton beam will be discussed. We present for the first time the vector analyzing powers for the kinematics in which one of the protons scatters to intermediate and large scattering angles at this energy. The results show a fairly good agreement with various theoretical predictions for both intermediate and large scattering angles of the break-up phase space.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

